Power corrections in e+ e- --> pi+ pi-, K+ K- and B --> K pi, pi pi

CLEO-c measurements of the timelike form factors F_pi, F_K at \sqrt{s}=3.671 GeV provide a direct probe of power corrections (PC's) at energies near m_B. PC's in F_pi, F_K and B \to K pi, pi pi are separated into perturbative and soft parts. In F_pi, F_K the latter are \ge O(10) larger. A PC fit to the B \to K pi, pi pi data also yields a \ge O(10) soft-to-perturbative hierarchy for the QCD penguin PC's. Hence, both can be attributed to dominance of the soft-ovelap between energetic (approximately) back-to-back collinear partons, and consistency of the B\to K pi, pi pi fit with the Standard Model appears to be naturally realized. The CP asymmetries S_{K_s pi^0}, C_{K_s pi^0} are well determined, providing a clean test for new physics.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

